The Complexity of Coverability-Like Problems in Elementary Object Systems: Data-Nets to the Rescue

Elementary Object Systems (EOSs) are a model in the nets-within-nets (NWNs) paradigm, where tokens in turn can host standard Petri nets. We study the complexity of coverability-like problems, including termination and boundedness, over EOSs. Since coverability and boundedness are undecidable in general on EOSs, we focus on the relevant fragment of conservative EOSs (cEOSs). Our technique interprets cEOSs into the framework of data nets, whose tokens carry data from an infinite domain, thus bridging the nesting and the data-aware paradigms. Specifically, we show that cEOS coverability-like problems are equivalent to the coverability-like problems over an interesting fragment, called channel-$\nu$PNs (c-$\nu$PNs), of data nets that extends $\nu$PN (featuring globally fresh name creation) with restricted forms of transfers with renaming. c-$\nu$PNs remain less expressive than Unordered Data Nets, which feature lossy name creation as well as powerful forms of whole-place operations and broadcasts. These reductions allow us to analyze cEOS coverability taking advantage of known results on data nets. We conclude that the complexity of cEOS coverability is double-Ackermanian, $\mathcal{F}_{\omega 2}$-complete, while termination and boundedness are non-primitive recursive.

==> figures/CNuPN_init.tex <==
\begin{tikzpicture}

\node[place,label={[name=p2Lab]below:\scriptsize $p_2$}](p2)at (.2,0){};
\node[place,label={[name=p1Lab]above:\scriptsize $p_1$}](p1)at (.2,.75){};

\node[transvert] (t)at (1.5,0){};
\node at (t){\scriptsize $t$};

\node[place,label={[name=p3Lab]above:\scriptsize $p_3$}](p3)at (2.8,.75){};
\node[place,label={[name=p4Lab]below:\scriptsize $p_4$}](p4)at (2.8,0){};
\node[place,label={[name=p5Lab,yshift=.2cm] below right:\scriptsize $p_5$}](p5)at (2.35,-.75){};

\draw [->] (p1) to [bend left=30]  node [above, sloped]  (TextNode1) {\scriptsize $x_1$} (t.north west);
\draw [->] (p2) to [bend right=30]  node [below, sloped]  (TextNode1) {\scriptsize $x_2 x_3$} (t.south west);
        
\draw [->,myDouble] (p1) -- node[above,midway,sloped] {\scriptsize $x_2$}(t);
\draw [->,triple] (p2) -- node[below,midway,sloped] {\scriptsize $x_3$}(t);
\draw [->,myDouble] (t) -- node[above,midway,sloped] {\scriptsize $x_3$}(p3);
\draw [->] (t.north east) to [bend left=30]  node [above, sloped]  (TextNode2) {\scriptsize $2x_2,x_3$} (p3);

\draw [->,triple] (t) -- node[below,midway,sloped,pos=.75] {\scriptsize $x_1$}(p4);
\draw [->,bend right] (t.south east) --node[below,midway,sloped] {\scriptsize $2\nu_1\nu_2$} (p5);

\node at($(p1)+(0,.2)$){\tiny a a };
\node at($(p1)$){\tiny b b b};
\node at($(p1)-(0,.2)$){\tiny c c};

\node at($(p2)+(0,.2)$){\tiny a a};
\node at($(p2)$){\tiny b b};
\node at($(p2)-(0,.2)$){\tiny c c};

\node at($(p3)$){\tiny a};
\node at($(p4)$){\tiny b};
\node at($(p5)$){\tiny c};
\end{tikzpicture}


==> figures/CNuPN_step1.tex <==
\begin{tikzpicture}

\node[place,label={[name=p2Lab]below:\scriptsize $p_2$}](p2)at (0.2,0){};
\node[place,label={[name=p1Lab]above:\scriptsize $p_1$}](p1)at (0.2,.75){};

\node[transvert] (t)at (1.5,0){};
\node at (t){\scriptsize $t$};

\node[place,label={[name=p3Lab]above:\scriptsize $p_3$}](p3)at (2.8,.75){};
\node[place,label={[name=p4Lab]below:\scriptsize $p_4$}](p4)at (2.8,0){};
\node[place,label={[name=p5Lab,yshift=.2cm] below right:\scriptsize $p_5$}](p5)at (2.35,-.75){};

\draw [->] (p1) to [bend left=30]  node [above, sloped]  (TextNode1) {\scriptsize $x_1$} (t.north west);
\draw [->] (p2) to [bend right=30]  node [below, sloped]  (TextNode1) {\scriptsize $x_2 x_3$} (t.south west);
        
\draw [->,myDouble] (p1) -- node[above,midway,sloped] {\scriptsize $x_2$}(t);
\draw [->,triple] (p2) -- node[below,midway,sloped] {\scriptsize $x_3$}(t);
\draw [->,myDouble] (t) -- node[above,midway,sloped] {\scriptsize $x_3$}(p3);
\draw [->] (t.north east) to [bend left=30]  node [above, sloped]  (TextNode2) {\scriptsize $2x_2,x_3$} (p3);

\draw [->,triple] (t) -- node[below,midway,sloped,pos=.75] {\scriptsize $x_1$}(p4);
\draw [->] (t.south east) --node[below,midway,sloped,bend right] {\scriptsize $2\nu_1\nu_2$} (p5);

\node at($(p1)+(0,.2)$){\tiny a};
\node at($(p1)$){\tiny b b b};
\node at($(p1)-(0,.2)$){\tiny c c};

\node at($(p2)+(0,.2)$){\tiny a a};
\node at($(p2)$){\tiny b};
\node at($(p2)-(0,.2)$){\tiny c};

\node at($(p3)$){\tiny a};
\node at($(p4)$){\tiny b};
\node at($(p5)$){\tiny c};
\end{tikzpicture}

==> figures/CNuPN_step2.tex <==
\begin{tikzpicture}

\node[place,label={[name=p2Lab]below:\scriptsize $p_2$}](p2)at (0.2,0){};
\node[place,label={[name=p1Lab]above:\scriptsize $p_1$}](p1)at (0.2,0.75){};

\node[transvert] (t)at (1.5,0){};
\node at (t){\scriptsize $t$};

\node[place,label={[name=p3Lab]above:\scriptsize $p_3$}](p3)at (2.8,0.75){};
\node[place,label={[name=p4Lab]below:\scriptsize $p_4$}](p4)at (2.8,0){};
\node[place,label={[name=p5Lab,yshift=.2cm] below right:\scriptsize $p_5$}](p5)at (2.35,-0.75){};

\draw [->] (p1) to [bend left=30]  node [above, sloped]  (TextNode1) {\scriptsize $x_1$} (t.north west);
\draw [->] (p2) to [bend right=30]  node [below, sloped]  (TextNode1) {\scriptsize $x_2 x_3$} (t.south west);
        
\draw [->,myDouble] (p1) -- node[above,midway,sloped] {\scriptsize $x_2$}(t);
\draw [->,triple] (p2) -- node[below,midway,sloped] {\scriptsize $x_3$}(t);
\draw [->,myDouble] (t) -- node[above,sloped,midway] {\scriptsize $x_3$}(p3);
\draw [->] (t.north east) to [bend left=30]  node [above, sloped]  (TextNode2) {\scriptsize $2x_2,x_3$} (p3);

\draw [->,triple] (t) -- node[below,midway,sloped,pos=.75] {\scriptsize $x_1$}(p4);
\draw [->] (t.south east) --node[below,midway,sloped] {\scriptsize $2\nu_1\nu_2$} (p5);

\node at($(p1)+(0,.1)$){\tiny a};
\node at($(p1)-(0,.1)$){\tiny c c};

\node at($(p2)+(0,.1)$){\tiny a a};
\node at($(p2)-(0,.1)$){\tiny b};


\node at($(p3)+(0,.2)$){\tiny a};
\node at($(p3)$){\tiny c c c };

\node at($(p4)+(0,.1)$){\tiny a};
\node at($(p4)-(0,.1)$){\tiny b};

\node at($(p5)$){\tiny c};
\end{tikzpicture}



==> figures/CNuPN_step3.tex <==
\begin{tikzpicture}

\node[place,label={[name=p2Lab]below:\scriptsize $p_2$}](p2)at (0.2,0){};
\node[place,label={[name=p1Lab]above:\scriptsize $p_1$}](p1)at (0.2,0.75){};

\node[transvert] (t)at (1.5,0){};
\node at (t){\scriptsize $t$};

\node[place,label={[name=p3Lab]above:\scriptsize $p_3$}](p3)at (2.8,0.75){};
\node[place,label={[name=p4Lab]below:\scriptsize $p_4$}](p4)at (2.8,0){};
\node[place,label={[name=p5Lab,yshift=.2cm] below right:\scriptsize $p_5$}](p5)at (2.35,-0.75){};

\draw [->] (p1) to [bend left=30]  node [above, sloped]  (TextNode1) {\scriptsize $x_1$} (t.north west);
\draw [->] (p2) to [bend right=30]  node [below, sloped]  (TextNode1) {\scriptsize $x_2 x_3$} (t.south west);
        
\draw [->,myDouble] (p1) -- node[above,midway,sloped] {\scriptsize $x_2$}(t);
\draw [->,triple] (p2) -- node[below,midway,sloped] {\scriptsize $x_3$}(t);
\draw [->,myDouble] (t) -- node[above,sloped,midway] {\scriptsize $x_3$}(p3);
\draw [->] (t.north east) to [bend left=30]  node [above, sloped]  (TextNode2) {\scriptsize $2x_2,x_3$} (p3);

\draw [->,triple] (t) -- node[below,midway,sloped,pos=.75] {\scriptsize $x_1$}(p4);
\draw [->] (t.south east) --node[below,midway,sloped, bend right] {\scriptsize $2\nu_1\nu_2$} (p5);

\node at($(p1)+(0,.1)$){\tiny a};
\node at($(p1)-(0,.1)$){\tiny c c};

\node at($(p2)+(0,.1)$){\tiny a a};
\node at($(p2)-(0,.1)$){\tiny b};

\node at($(p3)+(0,.15)$){\tiny a c};
\node at($(p3)$){\tiny c c c};
\node at($(p3)-(0,.15)$){\tiny b b };

\node at($(p4)+(0,.1)$){\tiny a};
\node at($(p4)-(0,.1)$){\tiny b};

\node at($(p5)+(0,.2)$){\tiny c};
\node at($(p5)$){\tiny d d};
\node at($(p5)-(0,.2)$){\tiny f};

\end{tikzpicture}


==> figures/EOSInit.tex <==
\begin{tikzpicture}

%System Net
\node[place,dashed,label={[name=p2Lab]left:\scriptsize $p_2$},tokens=1](sp2)at (.2,-0.5){};
\node[place,label={[name=p1Lab]left:\scriptsize $p_1$},tokens=2](sp1)at (.2,.5){};
\node[transvert] (st)at (1.5,0){\scriptsize $\hat{t}$};
\node[](lab) at (1.5,-.9){\scriptsize $\{\{ t_1,t_2,t_2\}\}$};
\node[place,label={[name=p3Lab]right:\scriptsize $p_3$}](sp3)at (2.8,.75){};
\node[place,dashed,label={[name=p4Lab]right:\scriptsize $p_4$}](sp4)at (2.8,0){};
\node[place,dotted,label={[name=p5Lab] right:\scriptsize $p_5$}](sp5)at (2.8,-.75){};
\draw [->] (sp1) to node [above, sloped]  (TextNode1) {\scriptsize $2$} (st.north west);
\draw [<->] (sp2) -- node[above,midway,sloped]{}(st.south west);
\draw [->] (st.north east) -- node[above,midway,sloped] {}(sp3);
\draw [->] (st) -- node[above,midway,sloped,pos=.75] {}(sp4);
\draw [->,bend right] (st.south east) --node[above,midway,sloped] {} (sp5);


%Type1 Object Nets
\begin{scope}[xshift=-3cm,yshift=2cm]
    \node[place,tokens=2,label={below right:\scriptsize $q_1$}](p0)at (0,0){};
    \node[transvert] (t)at (1,0){\scriptsize $t_1$};
    \node[place,label={below left:\scriptsize $q_2$}](p1)at (2,0){};
    \draw[->](p0) -- (t);
    \draw[->](t) -- (p1);
    \node[draw=black,fit={(p0)(t)(p1)},label={right:\scriptsize $N_1$}](obj0){};
    \draw[dashed] (obj0) -- (sp1.center);
\end{scope}

\begin{scope}[xshift=0.5cm,yshift=2cm]
    \node[place,tokens=1,label={below right:\scriptsize $q_1$}](p0)at (0,0){};
    \node[transvert] (t)at (1,0){\scriptsize $t_1$};
    \node[place,label={below left:\scriptsize $q_2$}](p1)at (2,0){};
    \draw[->](p0) -- (t);
    \draw[->](t) -- (p1);
    \node[draw=black,fit={(p0)(t)(p1)},label={right:\scriptsize $N_1$}](obj0){};
\draw[dashed] (obj0) -- (sp1.center);
\end{scope}

%Type 2 object Net
\begin{scope}[xshift=-3.5cm,yshift=0cm]
   \node[transvert] (t)at (1,0){\scriptsize $t_2$};
    \node[place,label={below left:\scriptsize $r_1$}](p0)at (2,0){};
    \draw[->](t) -- (p0);
    \node[draw=black,fit={(p0)(t)},label={above:\scriptsize $N_2$}](obj0){};
\draw[dashed] (obj0) -- (sp2.center);
\end{scope}
\end{tikzpicture}


==> figures/EOSPost.tex <==
\begin{tikzpicture}

%System Net
\node[place,dashed,label={[name=p2Lab]left:\scriptsize $p_2$},tokens=1](sp2)at (.2,-0.5){};
\node[place,label={[name=p1Lab]left:\scriptsize $p_1$}](sp1)at (.2,.5){};
\node[transvert] (st)at (1.5,0){\scriptsize $\hat{t}$};
\node[](lab) at (1.5,-.9){\scriptsize $\{\{ t_1,t_2,t_2\}\}$};
\node[place,label={[name=p3Lab]right:\scriptsize $p_3$},tokens=1](sp3)at (2.8,.75){};
\node[place,dashed,label={[name=p4Lab]right:\scriptsize $p_4$},tokens=1](sp4)at (2.8,0){};
\node[place,dotted,label={[name=p5Lab] right:\scriptsize $p_5$}](sp5)at (2.8,-.75){};
\node at(sp5){$\blacktriangle$};
\draw [->] (sp1) to node [above, sloped]  (TextNode1) {\scriptsize $2$} (st.north west);
\draw [<->] (sp2) -- node[above,midway,sloped]{}(st.south west);
\draw [->] (st.north east) -- node[above,midway,sloped] {}(sp3);
\draw [->] (st) -- node[above,midway,sloped,pos=.75] {}(sp4);
\draw [->,bend right] (st.south east) --node[above,midway,sloped] {} (sp5);


%Type1 Object Nets
\begin{scope}[xshift=1.5cm,yshift=2cm]
    \node[place,tokens=2,label={below right:\scriptsize $q_1$}](p0)at (0,0){};
    \node[transvert] (t)at (1,0){\scriptsize $t_1$};
    \node[place,tokens=1,label={below left:\scriptsize $q_2$}](p1)at (2,0){};
    \draw[->](p0) -- (t);
    \draw[->](t) -- (p1);
    \node[draw=black,fit={(p0)(t)(p1)},label={right:\scriptsize $N_1$}](obj0){};
\draw[dashed] (obj0) -- (sp3.center);
\end{scope}

%Type 2 object Net
\begin{scope}[xshift=-3.5cm,yshift=0cm]
   \node[transvert] (t)at (1,0){\scriptsize $t_2$};
    \node[place,tokens=1,label={below left:\scriptsize $r_1$}](p0)at (2,0){};
    \draw[->](t) -- (p0);
    \node[draw=black,fit={(p0)(t)},label={above:\scriptsize $N_2$}](obj0){};
\draw[dashed] (obj0) -- (sp2.center);
\end{scope}


\begin{scope}[xshift=3.5cm,yshift=0.5cm]
   \node[transvert] (t)at (1,0){\scriptsize $t_2$};
    \node[place,tokens=1,label={below left:\scriptsize $r_1$}](p0)at (2,0){};
    \draw[->](t) -- (p0);
    \node[draw=black,fit={(p0)(t)},label={above:\scriptsize $N_2$}](obj0){};
\draw[dashed] (obj0) -- (sp4.center);
\end{scope}

\end{tikzpicture}


==> figures/NuPNInit.tex <==
\begin{tikzpicture}

\node[place,label={[name=p2Lab]left:\scriptsize $p_2$}](p2)at (.2,-0.5){};
\node[place,label={[name=p1Lab]left:\scriptsize $p_1$}](p1)at (.2,.5){};

\node[transvert] (t)at (1.5,0){};
\node at (t){\scriptsize $t$};

\node[place,label={[name=p3Lab]right:\scriptsize $p_3$}](p3)at (2.8,.75){};
\node[place,label={[name=p4Lab]right:\scriptsize $p_4$}](p4)at (2.8,0){};
\node[place,label={[name=p5Lab] right:\scriptsize $p_5$}](p5)at (2.8,-.75){};

\draw [->] (p1) to node [above, sloped]  (TextNode1) {\scriptsize $x_1 x_2$} (t.north west);

\draw [->] (p2) -- node[above,midway,sloped] {\scriptsize $x_3$}(t.south west);
\draw [->] (t.north east) -- node[above,midway,sloped] {\scriptsize $x_2$}(p3);

\draw [->] (t) -- node[above,midway,sloped,pos=.75] {\scriptsize $x_3$}(p4);
\draw [->,bend right] (t.south east) --node[above,midway,sloped] {\scriptsize $2\nu_1\nu_2$} (p5);

\node at($(p1)+(0,.2)$){\tiny a a };
\node at($(p1)$){\tiny b b b};
\node at($(p1)-(0,.2)$){\tiny c c};

\node at($(p2)+(0,.2)$){\tiny a a};
\node at($(p2)$){\tiny b b};
\node at($(p2)-(0,.2)$){\tiny c c};

\node at($(p3)$){\tiny a};
\node at($(p4)$){\tiny b};
\node at($(p5)$){\tiny c};
\end{tikzpicture}


==> figures/NuPNPost.tex <==
\begin{tikzpicture}

\node[place,label={[name=p2Lab]left:\scriptsize $p_2$}](p2)at (.2,-0.5){};
\node[place,label={[name=p1Lab]left:\scriptsize $p_1$}](p1)at (.2,.5){};

\node[transvert] (t)at (1.5,0){};
\node at (t){\scriptsize $t$};

\node[place,label={[name=p3Lab]right:\scriptsize $p_3$}](p3)at (2.8,.75){};
\node[place,label={[name=p4Lab]right:\scriptsize $p_4$}](p4)at (2.8,0){};
\node[place,label={[name=p5Lab] right:\scriptsize $p_5$}](p5)at (2.8,-.75){};

\draw [->] (p1) to node [above, sloped]  (TextNode1) {\scriptsize $x_1 x_2$} (t.north west);

\draw [->] (p2) -- node[above,midway,sloped] {\scriptsize $x_3$}(t.south west);
\draw [->] (t.north east) -- node[above,midway,sloped] {\scriptsize $x_2$}(p3);

\draw [->] (t) -- node[above,midway,sloped,pos=.75] {\scriptsize $x_3$}(p4);
\draw [->,bend right] (t.south east) --node[above,midway,sloped] {\scriptsize $2\nu_1\nu_2$} (p5);

\node at($(p1)+(0,.2)$){\tiny a };
\node at($(p1)$){\tiny b b };
\node at($(p1)-(0,.2)$){\tiny c c};

\node at($(p2)+(0,.2)$){\tiny a a};
\node at($(p2)$){\tiny b b};
\node at($(p2)-(0,.2)$){\tiny c };

\node at($(p3)+(0,.1)$){\tiny a};
\node at($(p3)-(0,.1)$){\tiny b};
\node at($(p4)+(0,.1)$){\tiny b};
\node at($(p4)-(0,.1)$){\tiny c};
\node at($(p5)+(0,.2)$){\tiny c};
\node at($(p5)$){\tiny dd};
\node at($(p5)-(0,.2)$){\tiny f};
\end{tikzpicture}


==> figures/PNInit.tex <==
\begin{tikzpicture}

\node[place,label={[name=p2Lab]left:\scriptsize $p_2$},tokens=1](p2)at (.2,-0.5){};
\node[place,label={[name=p1Lab]left:\scriptsize $p_1$},tokens=4](p1)at (.2,.5){};

\node[transvert] (t)at (1.5,0){};
\node at (t){\scriptsize $t$};

\node[place,label={[name=p3Lab]right:\scriptsize $p_3$},tokens=1](p3)at (2.8,.75){};
\node[place,label={[name=p4Lab]right:\scriptsize $p_4$},tokens=1](p4)at (2.8,0){};
\node[place,label={[name=p5Lab] right:\scriptsize $p_5$},tokens=1](p5)at (2.8,-.75){};

\draw [->] (p1) to node [above, sloped]  (TextNode1) {\scriptsize $2$} (t.north west);

\draw [->] (p2) -- node[above,midway,sloped]{}(t.south west);
\draw [->] (t.north east) -- node[above,midway,sloped] {}(p3);

\draw [->] (t) -- node[above,midway,sloped,pos=.75] {}(p4);
\draw [->,bend right] (t.south east) --node[above,midway,sloped] {\scriptsize 2} (p5);

\end{tikzpicture}


==> figures/PNPost.tex <==
\begin{tikzpicture}

\node[place,label={[name=p2Lab]left:\scriptsize $p_2$}](p2)at (.2,-0.5){};
\node[place,label={[name=p1Lab]left:\scriptsize $p_1$},tokens=2](p1)at (.2,.5){};

\node[transvert] (t)at (1.5,0){};
\node at (t){\scriptsize $t$};

\node[place,label={[name=p3Lab]right:\scriptsize $p_3$},tokens=2](p3)at (2.8,.75){};
\node[place,label={[name=p4Lab]right:\scriptsize $p_4$},tokens=2](p4)at (2.8,0){};
\node[place,label={[name=p5Lab] right:\scriptsize $p_5$},tokens=3](p5)at (2.8,-.75){};

\draw [->] (p1) to node [above, sloped]  (TextNode1) {\scriptsize $2$} (t.north west);

\draw [->] (p2) -- node[above,midway,sloped]{}(t.south west);
\draw [->] (t.north east) -- node[above,midway,sloped] {}(p3);

\draw [->] (t) -- node[above,midway,sloped,pos=.75] {}(p4);
\draw [->,bend right] (t.south east) --node[above,midway,sloped] {\scriptsize 2} (p5);

\end{tikzpicture}


==> figures/cEOSexpop.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\node[place,tokens=1,label=right:\scriptsize $Region_1$] (reg1) at (0,0){};
\node[transvert,label={[name=t2Lab]below:\scriptsize $t_1\langle rem_{energy}\rangle$}] (t3)at (2,1){};
\node[transvert,label={[name=t2Lab]above:\scriptsize $t_2\langle rem_{energy}\rangle$}] (t4)at (2,-1){};
\node[place,label=left:\scriptsize $Region_2$] (reg2) at (4,0){};
    \draw[->](reg1) -- (t3);
    \draw[->](reg2) -- (t4);
    \draw[<-](reg2) -- (t3);
    \draw[<-](reg1) -- (t4);

    \node[transhor,label={[name=t3Lab]above:\scriptsize $t_3\langle rem_{prey},check_{predator}\rangle$}] (t5)at (0,1.5){};
    \node[transhor,label={[name=t3Lab]below:\scriptsize $t_4\langle rem_{mitosis},2 add_{prey}\rangle$}] (t6)at (0,-1.5){};
    \draw[->](reg1.north west) --node[midway,left]{\scriptsize$2$} (t5.south west);
    \draw[<-](reg1.north east) -- (t5.south east);
    \draw[<-](reg1.south west) -- (t6.north west);
    \draw[->](reg1.south east) --node[midway,right]{\scriptsize$2$} (t6.north east);


    \node[transhor,label={[name=t3Lab]above:\scriptsize $t_5\langle rem_{prey},check_{predator}\rangle$}] (t7)at (4,1.5){};
    \node[transhor,label={[name=t3Lab]below:\scriptsize $t_6\langle rem_{mitosis},2 add_{prey}\rangle$}] (t8)at (4,-1.5){};
    \draw[->](reg2.north west) --node[midway,left]{\scriptsize$2$} (t7.south west);
    \draw[<-](reg2.north east) -- (t7.south east);
    \draw[<-](reg2.south west) -- (t8.north west);
    \draw[->](reg2.south east) --node[midway,right]{\scriptsize$2$} (t8.north east);






\begin{scope}[xshift=-7.5cm,yshift=0cm]
    \node[place,tokens=1,label={[name=p0Lab,xshift=.25cm]below :\scriptsize $prey$}](p0)at (0,0){};
    \node[transvert,label={[name=t1Lab]above:\scriptsize $age_1$}] (t1)at (1,0){};
    \node[place,label={[name=p1Lab]below:\scriptsize $predator$}](p1) at (2,0){};
    \node[transvert,label={[name=t2Lab]above:\scriptsize $age_2$}] (t2)at (3,0){};
    \node[place,label={[name=p2Lab]below:\scriptsize $mitosis$}](p2) at (4,0){};
    \draw[->](p0) -- (t1);
    \draw[->](t1) -- (p1);
    \draw[->](p1) -- (t2);
    \draw[->](t2) -- (p2);

    \node[place,label={[name=resLab]below:\scriptsize $energy$}](res) at (2,-1.25){$n$};
    \node[transhor,label={[name=t3Lab]below:\scriptsize $rem_{energy}$}] (t3)at (4,-1.25){};
    \draw[->](res) -| (t1);
    \draw[->](res.north east) -| (t2);
    \draw[->](res) -- (t3);

  \node[transhor,label={[name=remPreyLab]above:\scriptsize $rem_{prey}$}] (remPrey)at (0,1){};
  \node[transhor,label={[name=addPreyLab]below:\scriptsize $add_{prey}$}] (addPrey)at (0,-1.25){};
  \node[transhor,label={[name=checkLab]above:\scriptsize $check_{predator}$}] (check)at (2,1){};
  \node[transhor,label={[name=remRepLab]above:\scriptsize $rem_{mitosis}$}] (remRep)at (4,1){};

    \draw[->](p0) -- (remPrey);
    \draw[<-](p0.south west) -- (addPrey.north west);
    \draw[<->](p1) -- (check);
    \draw[->](p2) -- (remRep);
    
    \node[draw=black,fit={(p0)(p2)(p0Lab)(p2Lab)(resLab)(remPreyLab)(addPreyLab)(checkLab)(remRepLab)},label={left:\scriptsize $N$}](obj0){};
    \draw[dashed] (obj0) -- (reg1.center);
\end{scope}


\end{tikzpicture}
    \caption{The cEOS of Ex.~\ref{ex:pop}. On top of the depicted events, the set of events $\Theta$ contains also the object autonomous events $\tup{Id_{Region_i},\fmset{age_j}}$ for $i,j\in \{1,2\}$.}
    \label{fig:eosexpop}
\end{figure}




==> figures/ceosex.tex <==
\scalebox{0.8}{

\begin{tikzpicture}
    \begin{scope}
    \node[place,label={[name=p1obj1Lab]left:\scriptsize$p_1$}]at(0,0)(p1obj1){};
    \node at(p1obj1) {\scriptsize$\bullet\bullet$};
    \node[transhor,label=left:\scriptsize$t$]at(0,-1)(tobj1){};
    \node[place,label=left:\scriptsize$p_2$]at(0,-2)(p2obj1){};
    \node at(p2obj1) {\scriptsize$\bullet$};
    \draw[->] (p1obj1) -- (tobj1);
    \draw[<-] (p2obj1) -- (tobj1);

    \node[draw,dashed,fit={(p1obj1)(tobj1)(p2obj1)(p1obj1Lab)}](obj1){};
    \end{scope}
%%%%%%%%%%%%%%%%%%%%%%
   \begin{scope}[xshift=1.7cm]
    \node[place,label={ left:\scriptsize$\hat{p}_1$}]at(0,0)(p1sys){};
    \node[xshift=-.1cm] (bul1)at(p1sys) {\scriptsize$\bullet$};
        \node[xshift=.1cm] (bul2)at(p1sys) {\scriptsize$\bullet$};
    \node[transhor,label={left:\scriptsize$\hat{t}$},label={below left:\scriptsize$\fmset{2t}$}]at(0,-1)(tsys){};
    \node[place,label=left:\scriptsize$\hat{p}_2$]at(0,-2)(p2sys){};

    \draw[->] (p1sys) --node[midway,right]{\scriptsize$2$} (tsys);
    \draw[<-] (p2sys) --node[midway,right]{\scriptsize$2$} (tsys);

    \end{scope}

%%%%%%%%%%%%%%%%%%%%%%
   \begin{scope}[xshift=2*1.7cm]
    \node[place,label={[name=p1obj2lab]left:\scriptsize${p}_1$}]at(0,0)(p1obj2){};
    \node at(p1obj2) {\scriptsize$\bullet$};
    \node[transhor,label=left:\scriptsize$t$]at(0,-1)(tobj2){};
    \node[place,label=left:\scriptsize${p}_2$]at(0,-2)(p2obj2){};
    \node at(p2obj2) {\scriptsize$\bullet\bullet$};
    \draw[->] (p1obj2) -- (tobj2);
    \draw[<-] (p2obj2) -- (tobj2);

    \node[draw,dashed,fit={(p1obj2)(tobj2)(p2obj2)(p1obj2lab)}](obj2){};
    \end{scope}

    \draw[dashed] (obj1)--(bul1.center);
    \draw[dashed] (obj2)--(bul2.center);
\end{tikzpicture}
}

==> figures/eidcreation.tex <==
\scalebox{0.7}{
\begin{tikzpicture}

\node[place,label=below:\scriptsize$p^{fin}_e$]at(0,-2)(pfin){};
\node[transhor,label=left:\scriptsize$t_e^{id}$]at(0,-1)(t){};
\node[place,label=above:\scriptsize$p^{move(1)}_e$]at(-1,0)(pmove){};
\node[place,label=above:\scriptsize$p^{new}_e$]at(1,0)(pnew){};

\draw[->] (pfin)--node[midway,left]{\scriptsize$x_{cs}$} (t);
\draw[->] (t)-- node[midway,right]{\scriptsize$\nu_1\nu_2$}(pnew);
\draw[->] (t)--node[midway,left]{\scriptsize$x_{cs}$} (pmove);
    
\end{tikzpicture}
}

==> figures/emerging.tex <==
%Module E-MERGING%
\scalebox{1}{\begin{tikzpicture}

\node[place,label={[name=objenbLab]below:\scriptsize $p^{init}$}](pmerge)at (5.5,-1.25){};
\node[place,label={[name=objenbLab]above:\scriptsize $p^{merged}_{e}$}](pmerged)at (5.5,1.25){};
\path [rectangle, fill=gray!10](2.5,-1.7) to (3.5,-1.7) to (3.5,1.5) to (2.5,1.5);
\node[label={[name=p1BlockLab]above:\scriptsize  $\hat{p}_1$-block}](p1Block)at(3,1.3){};
\node[place,label={[name=idpLab]below:\scriptsize $Id_{\hat{p}}$}](idp)at (3,0){};
\node[empty] (txt) at (3,0.1){\scriptsize \tiny $a_1$};
\node[empty] (txt) at (3,-0.1){\scriptsize \tiny $a_2$};
\node[place,label={[name=p1Lab]below:\scriptsize $p_1$}](p1)at (3,1){};
\node[empty] (txt) at (3,1.1){\scriptsize \tiny $a_1 a_1$};
\node[empty] (txt) at (3,0.9){\scriptsize \tiny $a_2$};
\node[place,label={[name=p2Lab]below:\scriptsize $p_2$}](p2)at (3,-1){};
\node[empty] (txt) at (3,-0.9){\scriptsize \tiny $a_1$};
\node[empty] (txt) at (3,-1.1){\scriptsize \tiny $a_2a_2$};

\node[transvert,minimum height=12mm,minimum width=5mm] (tmerge)at (5.5,0){};
\node [rotate=-90]at(5.5,0){\tiny$\tau^{merge}_e$};

 \path [rectangle, fill=gray!10](7,-1.7) to (8,-1.7) to (8,1.5) to (7,1.5);

\node[label={[name=idpnBlockLab]above:\tiny N\text{-Merged}}](pNBlock)at(7.5,1.3){};
\node[place,label={[name=idpnLab]below:\scriptsize $\Id_N^m$}](idpn)at (7.5,0){};

\node[place,label={[name=p1NLab]below:\scriptsize $p_1$}](p1N)at (7.5,1){};
\node[place,label={[name=p2NLab]below:\scriptsize $p_2$}](p2N)at (7.5,-1){};

\draw[->](idp)--node[above,near start, yshift = -0.2]{\scriptsize $x_1^{\hat{p}_1},x_2^{\hat{p}_1}$}(tmerge);
\draw[->,myDouble] (p1) -- node[above,midway,sloped] {\scriptsize $x_1^{\hat{p}_1},x_2^{\hat{p}_1}$}(tmerge);
\draw[->,triple] (p2) -- node[below,midway,sloped] {\scriptsize $x_1^{\hat{p}_1},x_2^{\hat{p}_1}$}(tmerge);

\draw[->](tmerge) -- node[left,midway] {\scriptsize $x_{cs}$}(pmerged);



\draw[->,myDouble] (tmerge) -- node[above,midway,sloped] {\scriptsize $x_1^{\hat{p}_1},x_1^{\hat{p}_1}$}(p1N);
\draw[->] (tmerge) to (idpn);
\node[empty] (txt) at (6.7,0.3){\scriptsize $x_1^{\hat{p}_1}$};
\draw[->,triple] (tmerge) -- node[below,midway,sloped] {\scriptsize $x_1^{\hat{p}_1},x_1^{\hat{p}_1}$}(p2N);


\draw[<-](tmerge.south) -- node[midway,left]{\scriptsize $x_{cs}$}(pmerge.north);

\end{tikzpicture}
}

==> figures/emove.tex <==
%Module E-MOVE%
\scalebox{0.7}{\begin{tikzpicture}


\path [rectangle, fill=gray!10](3.5,-1.7) to (4.5,-1.7) to (4.5,1.5) to (3.5,1.5);
\node[label={[name=BlockLab]above: \tiny N-Updated}](NBlock)at(4,1.3){};
\node[place,label={[name=idpLab]below:\scriptsize $Id_{N}^u$}](idN)at (4,1){};

\node[place,label={[name=p1Lab]below:\scriptsize $p_1$}](p1N)at (4,0){};
\node[place,label={[name=p2Lab]below:\scriptsize $p_2$}](p2N)at (4,-1){};

\node[transvert,label={[name=tLab]below:\scriptsize  $t_1$}](t1)at(5.5,0){};
\node[transvert,label={[name=tLab]below:\scriptsize  $t_2$}](t2)at(6,-1){};
 \path [rectangle, fill=gray!10](6.5,-1.7) to (7.5,-1.7) to (7.5,1.5) to (6.5,1.5);

\node[label={[name=pBlockLab]above:\tiny$\hat{p}_2$-block}](pBlock)at(7,1.3){};
\node[place,label={[name=idpnLab]left:\scriptsize $\Id_{\hat{p}_2}$}](idp)at (7,1){};

\node[place,label={[name=p1NLab]right:\scriptsize $p_1$}](p1p)at (7,0){};
\node[place,label={[name=p2NLab]right:\scriptsize $p_2$}](p2p)at (7,-1){};

%t1t2 arcs
\draw[->](p2N)--node[above, near start]{\scriptsize $x_N$}(t2);
\draw[->](t2)--node[above,near end]{\scriptsize $x_{Id}$}(p2p);
\draw[->](p1N)--node[above,near end]{\scriptsize $x_N$}(t1);
\draw[->](t1)--node[above,near end]{\scriptsize $x_{Id}$}(p1p);

%Additional places

\node[place](prename)at (8.5,1){};
\node[empty](txt) at (8.3,1.4){\scriptsize $p^{rename}_{e}$};
\node[place,label={[name=Lab]below:\scriptsize $p^{new}_{e}$}](pnew)at (8.5,-1){};


\node[transhor,label={[name=tLab]below:\scriptsize  $t_3$}](t3)at(9.5,0){};

\node[place](pmoving)at (10.5,1){};
\node[empty](txt) at (11,1.5){\scriptsize $p^{moving(1)}_{e}$};
\node[place,label={[name=Lab]below:\scriptsize $p^{move(1)}_{e}$}](pmove)at (10.5,-1){};
\node[transhor,label={[name=tLab]right:\scriptsize  $t^{moved(1)}_e$}](tmoved)at(9.5,2.5){};

\node[place,label={[name=Lab]left:\scriptsize $p^{transfer}_{e}$}](ptrans)at (7,2.5){};
\draw[->](pnew)--node[above,midway,sloped]{\scriptsize $x_{Id}$}(t3);
\draw[->](t3)--node[above,midway,sloped]{\scriptsize $x_{Id}$}(prename);
\draw[->](prename)--node[below,midway,sloped]{\scriptsize $x_{Id}$}(tmoved);


\draw[->](pmove)--node[above,midway,sloped]{\scriptsize $x_{cs}$}(t3);
\draw[->](t3)--node[above,midway,sloped]{\scriptsize $x_{cs}$}(pmoving);
\draw[->](pmoving)--node[below,midway,sloped]{\scriptsize $x_{cs}$}(tmoved);

\draw[<->]($(prename.south)+(-0.3,0.2)$)--node[left]{\scriptsize $x_{Id}$}($(prename.south)-(0.3,0.1)$)-|(t1.north);

\draw[<->](prename.south)--node[left]{\scriptsize $x_{Id}$}($(prename.south)-(0,1.1)$)-|(t2.north);

\draw[->]($(tmoved.south)-(0.3,0)$)|-node[below,near end]{\scriptsize $x_{Id}$}($(tmoved.south)-(1.8,0.1)$)|-($(idp)+(0.5,0)$)--(idp.east);
\draw[->](tmoved)--node[above,midway,sloped]{\scriptsize $x_{cs}$}(ptrans);
\end{tikzpicture}
}

==> figures/etransfer.tex <==
%Module E-MERGING%
\scalebox{0.7}{\begin{tikzpicture}

\node[place,label={[name=objenbLab]below:\scriptsize $p^{transfer}_e$}](pmerge)at (5,-1.25){};
\node[place,label={[name=newLab]below:\scriptsize $p^{new}_e$}](pnew)at (6,-1.25){};
\node[place,label={[name=objenbLab]above:\scriptsize $p^{init}$}](pmerged)at (5.5,1.25){};
\path [rectangle, fill=gray!10](3.5,-1.7) to (4.5,-1.7) to (4.5,1.5) to (3.5,1.5);
\node[label={[name=BlockLab]above:\tiny N-Updated}](p1Block)at(4,1.3){};
\node[place,label={[name=idpLab]below:\scriptsize $Id_{N}^u$}](idp)at (4,0){};
\node[place,label={[name=p1Lab]below:\scriptsize $p_1$}](p1)at (4,1){};
\node[place,label={[name=p2Lab]below:\scriptsize $p_2$}](p2)at (4,-1){};
\node[transvert,minimum height=12mm,minimum width=5mm] (tmerge)at (5.5,0){};
\node [rotate=-90]at(5.5,0){\tiny$\tau^{transfer}_e$};
\path [rectangle, fill=gray!10](6.5,-1.7) to (7.5,-1.7) to (7.5,1.5) to (6.5,1.5);
\node[label={[name=idpnBlockLab]above:\scriptsize \tiny $\hat{p}_2$\text{-block}}](pNBlock)at(7,1.3){};
\node[place,label={[name=idpnLab]below:\scriptsize $\Id_{\hat{p}_2}$}](idpn)at (7,0){};

\node[place,label={[name=p1NLab]below:\scriptsize $p_1$}](p1N)at (7,1){};
\node[place,label={[name=p2NLab]below:\scriptsize $p_2$}](p2N)at (7,-1){};
%%Arrows

\draw[->](idp)--node[above,near start]{\scriptsize $x_{N}$}(tmerge);
\draw[->,myDouble] (p1) -- node[above,midway,sloped] {\scriptsize $x_{N}$}(tmerge);
\draw[->,triple] (p2) -- node[above,midway,sloped] {\scriptsize $x_{N}$}(tmerge);

\draw[->](tmerge) -- node[right,midway] {\scriptsize $x_{cs}$}(pmerged);

\draw[->,myDouble] (tmerge) -- node[above,midway,sloped] {\scriptsize $x_{Id}$}(p1N);
\draw[->] (tmerge) to node[midway, above]{\scriptsize$x_{Id}$} (idpn);
\draw[->,triple] (tmerge) -- node[above,midway,sloped] {\scriptsize $x_{Id}$}(p2N);


\draw[<-](tmerge.south west) -- node[midway,left]{\scriptsize $x_{cs}$}(pmerge.north);

\draw[->](pnew) -- node[midway,right]{\scriptsize$x_{Id}$} (tmerge.south east);

\end{tikzpicture}
}

==> figures/eupdating.tex <==
%MODULE E-UPDATING%
\scalebox{1} {
\begin{tikzpicture}
%Nmerged Block
\path [rectangle, fill=gray!10](8,-1.5) to (10,-1.5) to (10,1.5) to (8,1.5);
\node[label={[name=idpnBlockLab]below:\scriptsize \tiny N\text{- Merged}}](pNBlock)at(9.2,2){};
\node[place,label={[name=idpnLab]left:\scriptsize $\Id_N^m$}](idpn)at (9,0){};
\node[place,label={[name=p1NLab]left:\scriptsize $p_1$}](p1N)at (9,1){};
\node[place,label={[name=p2NLab]left:\scriptsize $p_2$}](p2N)at (9,-1){};

%Middle
\node[place,label={[name=Lab]right:\scriptsize $p_e^{fin}$}](pfin)at (11,2){};

\node[transhor] (tfin)at (11,1){};
\node[empty] (txt) at (11.6,1.3){\scriptsize$\tau_{e}^{fin}$};


\node[place](psel)at (11,-0.1){};
\node[empty] (txt) at (11.7,-0.3){\scriptsize$p_{e}^{select}$};
\node[transhor,label={[name=tNLab]left:\scriptsize  $t_e$}] (t)at (11,-1){};
\node[place,label={[name=Lab]below:\scriptsize $p_e^{merged}$}](pinit)at (9,-2){};
\draw[->](t)--node[left,midway] {\scriptsize $ x_{cs}$}(psel);
\draw[->](psel)--(tfin);
\node[empty,rotate=90](txt) at (10.8,0.45){\scriptsize $2x_{cs}$};
\draw[->](tfin)--node[left,midway] {\scriptsize $x_{cs}$}(pfin);
\draw[->,myDouble] (p1N) -- node[above,midway] {\scriptsize $x_{N}$}(tfin);
\draw[->,triple] (p2N) -- node[above,near start,sloped] {\scriptsize $x_{N}$}(tfin);


%N updated Block
\path [rectangle, fill=gray!10](12.2,-1.5) to (14,-1.5) to (14,1.5) to (12.2,1.5);
\node[label={[name=BlockLab]above:\scriptsize \tiny N\text{- Updated}}](NUBlock)at(13.2,1.3){};
\node[place,label={[name=idpnLab]right:\scriptsize $\Id_N^u$}](idpu)at (13,0){};
\node[place,label={[name=Lab]right:\scriptsize $p_1$}](p1u)at (13,1){};
\node[place,label={[name=Lab]right:\scriptsize $p_2$}](p2u)at (13,-1){};
\draw[->,myDouble] (tfin) -- node[above,near end] {\scriptsize $x_{N}$}(p1u);
\draw[->,triple] (tfin) -- node[above,near end,sloped] {\scriptsize $x_{N}$}(p2u);


\draw[->](idpn)--node[above,near start,sloped] {\scriptsize $x_{N}$}(tfin);
\draw[->](tfin)--node[above,near end,sloped] {\scriptsize $x_{N}$}(idpu);
\draw[->](p1N) --($(p1N.south)+(-1,-0.2)$) -- node[left,pos=0.5] {\scriptsize $x_{N}$}($(p1N.south)+(-1,-2.2)$) -| ($(t.south)-(0.2,0)$);
\draw[->](t)--node[above,near end] {\scriptsize $x_{N}$}(p2u);
\node[transhor] (tinit)at (11,-2){};
\node[empty] (txt) at (11,-2.3){\scriptsize$\tau_{e}^{init}$};

\node[place,label={[name=Lab]below:\scriptsize $p_{e,t}^{fire}$}](pfire)at (13,-2){};
\draw[->](pinit)--node[below]{\scriptsize $x_{cs}$}(tinit);
\draw[->](tinit)--node[below]{\scriptsize $2 x_{cs}$}(pfire);
\draw[->](pfire)--($(pfire.north)+(0,0.2)$)--($(pfire.north)+(-1.5,0.2)$)--node[right]{\scriptsize$x_{cs}$}(t);
\end{tikzpicture}
}

==> figures/flatten.tex <==
\scalebox{1}{\begin{tikzpicture}

\path [rectangle, fill=gray!10](2.5,-1.7) to (3.5,-1.7) to (3.5,1.5) to (2.5,1.5);
\node[label={[name=p1BlockLab]above:\scriptsize  $\hat{p}_1$-block}](p1Block)at(3,1.3){};
\node[place,label={[name=idpLab]below:\scriptsize $Id_{\hat{p}_1}$}](idp)at (3,0){};
\node[empty] (txt) at (3,0.1){\scriptsize \tiny $a_1$};
\node[empty] (txt) at (3,-0.1){\scriptsize \tiny $a_2$};
\node[place,label={[name=p1Lab]below:\scriptsize $p_1$}](p1)at (3,1){};
\node[empty] (txt) at (3,1.1){\scriptsize \tiny $a_1 a_1$};
\node[empty] (txt) at (3,0.9){\scriptsize \tiny $a_2$};
\node[place,label={[name=p2Lab]below:\scriptsize $p_2$}](p2)at (3,-1){};
\node[empty] (txt) at (3,-0.9){\scriptsize \tiny $a_1$};
\node[empty] (txt) at (3,-1.1){\scriptsize \tiny $a_2a_2$};

 \path [rectangle, fill=gray!10](5,-1.7) to (6,-1.7) to (6,1.5) to (5,1.5);

\node[label={[name=idpnBlockLab]above: \scriptsize $\hat{p}_2$\text{-block}}](pNBlock)at(5.5,1.3){};
\node[place,label={[name=idpnLab]below:\scriptsize $Id_{\hat{p}_2}$}](idpn)at (5.5,0){};

\node[place,label={[name=p1NLab]below:\scriptsize $p_1$}](p1N)at (5.5,1){};
\node[place,label={[name=p2NLab]below:\scriptsize $p_2$}](p2N)at (5.5,-1){};

\end{tikzpicture}
}

==> figures/fragmentEquivalenceExample.tex <==
\newcommand\displacementX{.75}
\newcommand\displacementY{.4}
\newcommand\exampleScale{.65}
\begin{figure}[t]
    \centering
%%%%FIG 1
\begin{subfigure}[b]{.24\textwidth}\centering
    \scalebox{\exampleScale}{
    \begin{tikzpicture}


\node[place,label={[name=p3Lab,label distance=-3]left:\scriptsize $p_{x_1}$}](px1)at (-1.2,1.25){};
\node[place,label={[name=p3Lab,label distance=-3]left:\scriptsize $p_{x_2}$}](px2)at (0,1.25){};
\node[place,label={[name=p3Lab,label distance=-3]left:\scriptsize $p_{x_3}$}](px3)at (1.2,1.25){};

\node[place,label={[name=p1Lab]above:\scriptsize ${step}_0$}](step0)at (-1-\displacementX,\displacementY){};
\node[place,label={[name=p2Lab]above:\scriptsize ${step}_1$}](step1)at (1+\displacementX,\displacementY){};

\node[place,label={[name=p1Lab]below:\scriptsize $p_1$}](p1)at (-1-\displacementX,-\displacementY){};
\node[place,label={[name=p2Lab]below:\scriptsize $p_5$}](p5)at (1+\displacementX,-\displacementY){};

\node[place,label={[name=p3Lab,label distance=-3]left:\scriptsize $p_{2}$}](p2)at (-1.2,-1.25){};
\node[place,label={[name=p3Lab,label distance=-3]left:\scriptsize $p_{3}$}](p3)at (0,-1.25){};
\node[place,label={[name=p3Lab,label distance=-3]left:\scriptsize $p_{4}$}](p4)at (1.2,-1.25){};


\node[transvert] (t)at (0,0){};
\node at (t){\scriptsize $t_0$};


\draw [->] (p1) -- node[below,midway,sloped] {\scriptsize $x_1$}(t);
\draw [->] (p2) -- node[below,midway,sloped] {\scriptsize $x_2x_3$}(t);
\draw [->] (step0) -- node[above,near start,sloped] {\scriptsize $x_0$}(t);
\draw [<-] (step1) -- node[above,near start,sloped] {\scriptsize $x_0$}(t);
\draw [<-] (px1) -- node[below,midway,sloped] {\scriptsize $x_1$}(t);
\draw [<-] (px2) -- node[below,midway,sloped] {\scriptsize $x_2$}(t);
\draw [<-] (px3) -- node[below,midway,sloped] {\scriptsize $x_3$}(t);


\node at($(p1)+(0,.2)$){\scriptsize a\,a};
\node at($(p1)+(0,0)$){\scriptsize b\,b\,b};
\node at($(p1)-(0,.2)$){\scriptsize c\,c};
\node at($(p2)+(0,.2)$){\scriptsize a\,a};
\node at($(p2)-(0,0)$){\scriptsize  b\,b};
\node at($(p2)-(0,.2)$){\scriptsize  c\,c};
\node at($(p3)-(0,0)$){\scriptsize  a};
\node at($(p4)-(0,0)$){\scriptsize  b};
\node at($(p5)-(0,0)$){\scriptsize  c};
\node at($(step0)-(0,0)$){\scriptsize  $\bullet$};
    \end{tikzpicture}
    }
\caption{}
\label{fig:fragmentEquivalenceExample1}
    \end{subfigure}
    \vspace{-10pt}
\hfill
%%%%FIG 2
\begin{subfigure}[b]{.24\textwidth}\centering
    \scalebox{\exampleScale}{
    \begin{tikzpicture}


\node[place,label={[name=p3Lab,label distance=-3]left:\scriptsize $p_{x_1}$}](px1)at (-1.2,1.25){};
\node[place,label={[name=p3Lab,label distance=-3]left:\scriptsize $p_{x_2}$}](px2)at (0,1.25){};
\node[place,label={[name=p3Lab,label distance=-3]left:\scriptsize $p_{x_3}$}](px3)at (1.2,1.25){};

\node[place,label={[name=p1Lab]above:\scriptsize ${step}_1$}](step0)at (-1-\displacementX,\displacementY){};
\node[place,label={[name=p2Lab]above:\scriptsize ${step}_2$}](step1)at (1+\displacementX,\displacementY){};

\node[place,label={[name=p1Lab]below:\scriptsize $p_1$}](p1)at (-1-\displacementX,-\displacementY){};
\node[place,label={[name=p2Lab]below:\scriptsize $p_5$}](p5)at (1+\displacementX,-\displacementY){};

\node[place,label={[name=p3Lab,label distance=-3]left:\scriptsize $p_{2}$}](p2)at (-1.2,-1.25){};
\node[place,label={[name=p3Lab,label distance=-3]left:\scriptsize $p_{3}$}](p3)at (0,-1.25){};
\node[place,label={[name=p3Lab,label distance=-3]left:\scriptsize $p_{4}$}](p4)at (1.2,-1.25){};


\node[transvert] (t)at (0,0){};
\node at (t){\scriptsize $t_1$};


\draw [->,myDouble] (p1) -- node[below,midway,sloped] {\scriptsize $x_1$}($(t.west)-(0,.1)$);
\draw [->,myDouble] (t) -- node[below,midway,sloped] {\scriptsize $x_2$}(p3);
\draw [->] (step0) -- node[above,near start,sloped] {\scriptsize $x_0$}(t);
\draw [<-] (step1) -- node[above,near start,sloped] {\scriptsize $x_0$}(t);
\draw [<->] (px3) -- node[below,midway,sloped] {\scriptsize $x_2$}(t);
\draw [<->] (px2) -- node[below,midway,sloped] {\scriptsize $x_1$}(t);


\node at($(p1)+(0,.2)$){\scriptsize a};
\node at($(p1)+(0,0)$){\scriptsize b\,b\,b};
\node at($(p1)-(0,.2)$){\scriptsize c\,c};
\node at($(p2)+(0,.2)$){\scriptsize a\,a};
\node at($(p2)-(0,0)$){\scriptsize  b};
\node at($(p2)-(0,.2)$){\scriptsize  c};
\node at($(p3)-(0,0)$){\scriptsize  a};
\node at($(p4)-(0,0)$){\scriptsize  b};
\node at($(p5)-(0,0)$){\scriptsize  c};
\node at($(px1)-(0,0)$){\scriptsize  a};
\node at($(px2)-(0,0)$){\scriptsize  b};
\node at($(px3)-(0,0)$){\scriptsize  c};
\node at($(step0)-(0,0)$){\scriptsize  $\bullet$};
    \end{tikzpicture}
    }
\caption{}
\label{fig:fragmentEquivalenceExample2}
    \end{subfigure}
\hfill
%%%%FIG 3
\begin{subfigure}[b]{.24\textwidth}\centering
    \scalebox{\exampleScale}{
    \begin{tikzpicture}

\node[place,label={[name=p3Lab,label distance=-3]left:\scriptsize $p_{x_1}$}](px1)at (-1.2,1.25){};
\node[place,label={[name=p3Lab,label distance=-3]left:\scriptsize $p_{x_2}$}](px2)at (0,1.25){};
\node[place,label={[name=p3Lab,label distance=-3]left:\scriptsize $p_{x_3}$}](px3)at (1.2,1.25){};

\node[place,label={[name=p1Lab]above:\scriptsize ${step}_2$}](step0)at (-1-\displacementX,\displacementY){};
\node[place,label={[name=p2Lab]above:\scriptsize ${step}_3$}](step1)at (1+\displacementX,\displacementY){};

\node[place,label={[name=p1Lab]below:\scriptsize $p_1$}](p1)at (-1-\displacementX,-\displacementY){};
\node[place,label={[name=p2Lab]below:\scriptsize $p_5$}](p5)at (1+\displacementX,-\displacementY){};

\node[place,label={[name=p3Lab,label distance=-3]left:\scriptsize $p_{2}$}](p2)at (-1.2,-1.25){};
\node[place,label={[name=p3Lab,label distance=-3]left:\scriptsize $p_{3}$}](p3)at (0,-1.25){};
\node[place,label={[name=p3Lab,label distance=-3]left:\scriptsize $p_{4}$}](p4)at (1.2,-1.25){};


\node[transvert] (t)at (0,0){};
\node at (t){\scriptsize $t_2$};


\draw [->,myDouble] (p2) -- node[below,midway,sloped] {\scriptsize $x_1$}(t);
\draw [->,myDouble] (t) -- node[below,midway,sloped] {\scriptsize $x_2$}(p4);
\draw [->] (step0) -- node[above,near start,sloped] {\scriptsize $x_0$}(t);
\draw [<-] (step1) -- node[above,near start,sloped] {\scriptsize $x_0$}(t);
\draw [<->] (px3) -- node[below,midway,sloped] {\scriptsize $x_1$}(t);
\draw [<->] (px1) -- node[below,midway,sloped] {\scriptsize $x_2$}(t);


\node at($(p1)+(0,.2)$){\scriptsize a};
\node at($(p1)-(0,.2)$){\scriptsize c\,c};
\node at($(p2)+(0,.2)$){\scriptsize a\,a};
\node at($(p2)-(0,0)$){\scriptsize  b};
\node at($(p2)-(0,.2)$){\scriptsize  c};
\node at($(p3)+(0,0.2)$){\scriptsize  a};
\node at($(p3)-(0,0)$){\scriptsize  c\,c\,c};
\node at($(p4)-(0,0)$){\scriptsize  b};
\node at($(p5)-(0,0)$){\scriptsize  c};
\node at($(px1)-(0,0)$){\scriptsize  a};
\node at($(px2)-(0,0)$){\scriptsize  b};
\node at($(px3)-(0,0)$){\scriptsize  c};
\node at($(step0)-(0,0)$){\scriptsize  $\bullet$};
    \end{tikzpicture}
    }
\caption{}
\label{fig:fragmentEquivalenceExample3}
    \end{subfigure}
\hfill
%%%FIG4
\begin{subfigure}[b]{.24\textwidth}\centering
    \scalebox{\exampleScale}{
    \begin{tikzpicture}


\node[place,label={[name=p3Lab,label distance=-3]left:\scriptsize $p_{x_1}$}](px1)at (-1.2,1.25){};
\node[place,label={[name=p3Lab,label distance=-3]left:\scriptsize $p_{x_2}$}](px2)at (0,1.25){};
\node[place,label={[name=p3Lab,label distance=-3]left:\scriptsize $p_{x_3}$}](px3)at (1.2,1.25){};

\node[place,label={[name=p1Lab]above:\scriptsize ${step}_3$}](step0)at (-1-\displacementX,\displacementY){};
\node[place,label={[name=p2Lab]above:\scriptsize ${step}_0$}](step1)at (1+\displacementX,\displacementY){};

\node[place,label={[name=p1Lab]below:\scriptsize $p_1$}](p1)at (-1-\displacementX,-\displacementY){};
\node[place,label={[name=p2Lab]below:\scriptsize $p_5$}](p5)at (1+\displacementX,-\displacementY){};

\node[place,label={[name=p3Lab,label distance=-3]left:\scriptsize $p_{2}$}](p2)at (-1.2,-1.25){};
\node[place,label={[name=p3Lab,label distance=-3]left:\scriptsize $p_{3}$}](p3)at (0,-1.25){};
\node[place,label={[name=p3Lab,label distance=-3]left:\scriptsize $p_{4}$}](p4)at (1.2,-1.25){};


\node[transvert] (t)at (0,0){};
\node at (t){\scriptsize $t_3$};


\draw [<-] (p3) -- node[right,midway] {\scriptsize $2x_2x_3$}(t);
\draw [<-] (p5) -- node[below,midway,sloped] {\scriptsize $2\nu_1\nu_2$}(t);
\draw [->] (step0) -- node[above,near start,sloped] {\scriptsize $x_0$}(t);
\draw [<-] (step1) -- node[above,near start,sloped] {\scriptsize $x_0$}(t);
\draw [->] (px1) -- node[below,midway,sloped] {\scriptsize $x_1$}(t);
\draw [->] (px2) -- node[below,midway,sloped] {\scriptsize $x_2$}(t);
\draw [->] (px3) -- node[below,midway,sloped] {\scriptsize $x_3$}(t);


\node at($(p1)+(0,.2)$){\scriptsize a};
\node at($(p1)-(0,.2)$){\scriptsize c\,c};
\node at($(p2)+(0,.2)$){\scriptsize a\,a};
\node at($(p2)-(0,0)$){\scriptsize  b};
\node at($(p3)+(0,0.2)$){\scriptsize  a};
\node at($(p3)-(0,0)$){\scriptsize  c\,c\,c};
\node at($(p4)+(0,0.2)$){\scriptsize  a};
\node at($(p4)-(0,0)$){\scriptsize  b};
\node at($(p5)-(0,0)$){\scriptsize  c};
\node at($(px1)-(0,0)$){\scriptsize  a};
\node at($(px2)-(0,0)$){\scriptsize  b};
\node at($(px3)-(0,0)$){\scriptsize  c};
\node at($(step0)-(0,0)$){\scriptsize  $\bullet$};
    \end{tikzpicture}
    }
\caption{}
\label{fig:fragmentEquivalenceExample4}
    \end{subfigure}
    
    \caption{\rnPN transitions to simulate the special \GnPN transition in Fig.~\ref{fig:CNuPN_example}.}
    \label{fig:fragmentEquivalenceExample}
\end{figure}







==> figures/lowerboundnuPNtoEOS.tex <==
\begin{figure}[t]\centering
\resizebox{1\columnwidth}{!}{
\begin{tikzpicture}

\node[triangle,label={[name=selLab]above:\scriptsize $\text{selectTran}$}](sel)at(0,0){};
\node[transhor,label={[name=t1Lab]above:\scriptsize $t_{x_1}^{\text{select}}$}](t1)at(1.5,0){};
\node[triangle,label={[name=sel1Lab]above:\scriptsize $\text{select}_{x_2}^t$}](sel1)at(3,0){};
\node at(4.5,0)(selDots){$\dots$};
\node[triangle,label={[name=t2Lab]above:\scriptsize $\text{select}_{x_n}^t$}](t2)at(6,0){};
\node[transhor,label={[name=sel2Lab]above:\scriptsize $t_{x_n}^\text{select}$}](sel2)at(7.5,0){};

\node[triangle,label={[name=tnuLab]above:\scriptsize $\text{select}_{\nu}^t$}](tnu)at(9,0){};
\node[transhor,label={[name=selnuLab]above:\scriptsize $t_\nu^\text{select}$}](selnu)at(10.5,0){};

\node[place,label={[name=simLab]left:\scriptsize $\text{sim}$}](sim)at(-1.5,1.25){};

\node[place,label={[name=t1selLab]left:\scriptsize $t^\text{selected}_{x_1}$}](t1sel)at(1.5,-1){};
\node[triangle,label={[name=t1runLab]right:\scriptsize $t^\text{run}_{x_1}$}](t1run)at(2.5,-1){};

\node[transhor,label={[name=t1putLab]right:\scriptsize $t^\text{fire}_{x_1}\tup{t_{x_1}}$}] at (2,-2)(t1put){};

\node[place,label={[name=tnselLab]left:\scriptsize $t^\text{selected}_{x_n}$}](tnsel)at(7.5,-1){};
\node[triangle,label={[name=tnrunLab]right:\scriptsize $t^\text{run}_{x_n}$}](tnrun)at(8.5,-1){};


\node[transhor,label={[name=tnputLab]left:\scriptsize $t^\text{fire}_{x_n}\tup{t_{x_n}}$}] at (8,-2)(tnput){};

\node[triangle,label={[name=tnurunLab]left:\scriptsize $t^\text{run}_{\nu}$}](tnurun)at(10.5,-1){};


\node[transhor,label={[name=tnuputLab]left:\scriptsize $t^\text{fire}_{\nu}\tup{t_\nu}$}] (tnuput)at (10.5,-2){};

\draw[->] (sim.south east) -| (t1Lab.north);
\draw[->] (sim.east) -| (sel2Lab.north);

\draw[->] (t1.south) -- (t1sel.north);
\draw[->] (sel2.south) -- (tnsel.north);

\draw[->] ($(selnu.south)-(.2,0)$) |- ($(t1run)+(0,.75)$) -- (t1run);
\draw[->] ($(selnu.south)-(.1,0)$)|- ($(tnrun)+(0,.6)$) -- (tnrun);
\draw[->] ($(selnu.south)-(0,0)$) -- (tnurun);



\draw[->] (sel) -- (t1);
\draw[->] (t1) -- (sel1);
\draw[->] (sel1) -- (selDots);
\draw[->] (selDots)--(t2);
\draw[->] (t2)--(sel2);
\draw[->] (sel2)--(tnu);
\draw[->] (tnu)--(selnu);


\draw[->] (t1put) -| ($(sim.south)+(.2,0)$);
\draw[->] ($(tnput.south) - (.1,0)$) -- ($(tnput.south)-(.1,.15)$) -| (sim);
\draw[->] ($(tnuput.south) - (.1,0)$)-- ($(tnuput.south)-(.1,.3)$)-| ($(sim.south)-(.2,0)$);

    \node[triangle,label={[name=reportLab]above right:\scriptsize $t^\text{report}$}](report)at (2,-3.1){};

\node[transhor,label={[name=doneLab]left:\scriptsize $t^\text{done}$}](done)at(0,-3.1){};

\draw[->] (t1put) -- (report);
\draw[->] (tnput) |- (report.north east);
\draw[->] (tnuput) |- (report.east);
\draw[->] (report) --node [midway, above]{\scriptsize 
$n+1$} (done);
\draw[->] (done) -- (sel);

\node at (sel){\scriptsize $\blacksquare$};


\draw[->](t1sel) -- (t1put);
\draw[->](t1run) -- (t1put);

\draw[->](tnsel) -- (tnput);
\draw[->](tnrun) -- (tnput);

\draw[->](tnurun) -- (tnuput);

\end{tikzpicture}
}

    \caption{The part of $\os$ dedicated to the simulation of a transition $t$ of $\D$ such that $\var(t)=\{x_1,\dots,x_n,\nu\}$. If $\nu\notin\var(t)$, then, $\text{select}^t_\nu$, $t^\text{select}_\nu$, $t_\nu^\text{run}$, and $t_{\nu}^\text{fire}$ have to be dropped, and $\hat{F}(t^\text{select}_x,t_{x_1}^\text{run})=1$, $\hat{F}(t^\text{select}_x,t_{x_n}^\text{run})=1$, and $\hat{F}(t^\text{report},t^\text{done})=n$ has to be set.
    }
    \label{fig:lowerboundnuPNtoEOSblock}
\end{figure}

==> figures/phase1_mode.tex <==
\begin{tikzpicture}


\node[place,label={[name=p2Lab]left:\scriptsize $p_2$}](p2)at (0.4,0.8){};
\node[place,label={[name=p3Lab]above:\scriptsize $p_3$}](p3)at (1.2,1.6){};
\node[place,label={[name=p4Lab]above:\scriptsize $p_4$}](p4)at (3.2,1.6){};
\node[place,label={[name=p5Lab]right:\scriptsize $p_5$}](p5)at (4.0,0.8){};
\node[place,label={[name=px1Lab]right:\scriptsize $p_{x_1}$}](px1)at (4.4,0){};
\node[place,label={[name=px2Lab]right:\scriptsize $p_{x_2}$}](px2)at (4.4,-.8){};
\node[place,label={[name=px3Lab]right:\scriptsize $p_{x_3}$}](px3)at (4.4,-1.6){};
\node[place,label={[name=pnLab]below:\scriptsize $p_\nu$}](pn)at (1.2,-2.2){};
\node[place,label={[name=paLab]below:\scriptsize $\pactive$}](pa)at (3.2,-2.2){};
\node[place,label={[name=pmLab]below:\scriptsize $\pinit{t}$}](pm)at (2.2,-2.2){};




\node[transvert,label={[name=tLab]below left:\scriptsize $t_{mode}$}] (t) at (2.2,0){};

\draw [->] (p2) to node [below, midway, sloped, yshift=2]  (TextNode1) {\scriptsize $x_3$} (t.west);

\draw [<->] (p3) to node [below, sloped]  (TextNode2) {\scriptsize $x_1$} (t.north west);

\draw [<->] (p4) to node [below, sloped]  (TextNode3) {\scriptsize $x_2$} (t.north east);

\draw [->] (t.south) to node [above, midway, sloped, yshift=-2]  (TextNode4) {\scriptsize $x_0$} (pm);

\draw [->] (t.south west) to node [above, midway, sloped, yshift=-2]  (TextNode5) {\scriptsize $\nu$} (pn);

\draw [<->] (t.south east) to node [above, midway, sloped, yshift=-2]  (TextNode6) {\scriptsize $x_3,x_1,x_2$} (pa);


\node[place,label={[name=pstartLab]above:\scriptsize $p_{start}$}](pstart)at (2.2,1.6){};
\draw [<-] (t.north) -- node [above, midway, sloped, yshift=-2] {\scriptsize $x_0$} (pstart) ;
\draw [->] (t.east) -- node [above, midway, sloped, yshift=-2] {\scriptsize $x_3$} (p5) ;
\draw [->] (t.east) -- node [above, midway, sloped, yshift=-2] {\scriptsize $x_1$} (px1) ;
\draw [->] (t.east) -- node [above, midway, sloped, yshift=-2] {\scriptsize $x_2$} (px2) ;
\draw [->] (t.east) -- node [above, midway, sloped, yshift=-2] {\scriptsize $x_3$} (px3) ;


\end{tikzpicture}




\endinput

\begin{tikzpicture}


\node[place,label={[name=p1Lab]left:\scriptsize $p_1$}](p1)at (0,0){};
\node[place,label={[name=p2Lab]left:\scriptsize $p_2$}](p2)at (0.4,0.8){};
\node[place,label={[name=p3Lab]above:\scriptsize $p_3$}](p3)at (1.2,1.6){};
\node[place,label={[name=p4Lab]above:\scriptsize $p_4$}](p4)at (3.2,1.6){};
\node[place,label={[name=p5Lab]right:\scriptsize $p_5$}](p5)at (4.0,0.8){};
\node[place,label={[name=p6Lab]right:\scriptsize $p_6$}](p6)at (4.4,0){};
\node[place,label={[name=pnLab]below:\scriptsize $p_\nu$}](pn)at (1.2,-2.2){};
\node[place,label={[name=paLab]below:\scriptsize $\pactive$}](pa)at (3.2,-2.2){};
\node[place,label={[name=pmLab]left:\scriptsize $\pinit{t}$}](pm)at (0.4,-1.0){};
\node[place,label={[name=pfLab]below:\scriptsize $\pfire{t}$}](pf)at (2.2,-2.2){};
\node[place,label={[name=pmLab]right:\scriptsize $p'$}](p')at (4.0,-1.0){};



\node[transvert] (t) at (2.2,0){};
\node at (t) [below, xshift=15 ,yshift=-3] {\scriptsize $t_{mode}$};

\draw [->] (p2) to node [below, midway, sloped, yshift=2]  (TextNode1) {\scriptsize $x_0$} (t.west);

\draw [<->] (p3) to node [below, sloped]  (TextNode2) {\scriptsize $x_1$} (t.north west);

\draw [<->] (p4) to node [below, sloped]  (TextNode3) {\scriptsize $x_2$} (t.north east);

\draw [->] (t.west) to node [above, midway, sloped, yshift=-2]  (TextNode4) {\scriptsize $x_0$} (pm);

\draw [->] (t.south) to node [above, midway, sloped, yshift=-2]  (TextNode5) {\scriptsize $\nu$} (pn);

\draw [<->] (t.south) to node [above, midway, sloped, yshift=-2]  (TextNode6) {\scriptsize $x_0,x_1,x_2$} (pa);


\end{tikzpicture}


==> figures/phase2_transfer.tex <==
\begin{tikzpicture}


\node[place,label={[name=p1Lab]left:\scriptsize $p_1$}](p1)at (0,0){};

\node[place,label={[name=p6Lab]right:\scriptsize $p_6$}](p6)at (4.4,0){};

\node[place,label={[name=pmLab]left:\scriptsize $\pinit{t}$}](pm)at (0,-1.0){};
\node[place,label={[name=pfLab]right:\scriptsize $\pfire{t}$}](pf)at (4.4,-1){};

\node[place,label={[name=px1Lab]above:\scriptsize $p_{x_1}$}](px1)at (0,1.6){};
\node[place,label={[name=px2Lab]above:\scriptsize $p_{x_2}$}](px2)at (2.2,1.6){};


\node[transvert] (t) at (2.2,0){};
\node at (t) [below, xshift=15 ,yshift=-3] {\scriptsize $t_{fire}$};

\node[transvert,label={below:$t_{stop}$}] (t1) at (2.2,-1.0){};

\draw [->] (p1) to node [above, midway, sloped, yshift=2]  (TextNode1) {\scriptsize $x_1$} (t.west);

\draw [->] (t.east) to node [above, midway, sloped, yshift=-2]  (TextNode4) {\scriptsize $x_2$} (p6);

\draw [->] (t1.east) to node [above, midway, sloped]  (TextNode4) {\scriptsize $x_0$} (pf);

\draw [<->] (pm) to node [above, sloped]  (TextNode3) {\scriptsize $x_0$} (t.south west);

\draw [->] (pm) to node [below, sloped]  (TextNode3) {\scriptsize $x_0$} (t1.west);


\draw [<->] (t.north west) -- node [above, midway, sloped, yshift=-2] {\scriptsize $x_1$} (px1) ;
\draw [<->] (t.north) -- node [above, midway, sloped, yshift=-2] {\scriptsize $x_2$} (px2) ;


\end{tikzpicture}

\endinput

\begin{tikzpicture}


\node[place,label={[name=p1Lab]left:\scriptsize $p_1$}](p1)at (0,0){};
\node[place,label={[name=p2Lab]left:\scriptsize $p_2$}](p2)at (0.4,0.8){};
\node[place,label={[name=p3Lab]above:\scriptsize $p_3$}](p3)at (1.2,1.6){};
\node[place,label={[name=p4Lab]above:\scriptsize $p_4$}](p4)at (3.2,1.6){};
\node[place,label={[name=p5Lab]right:\scriptsize $p_5$}](p5)at (4.0,0.8){};
\node[place,label={[name=p6Lab]right:\scriptsize $p_6$}](p6)at (4.4,0){};
\node[place,label={[name=pnLab]below:\scriptsize $p_\nu$}](pn)at (1.2,-2.2){};
\node[place,label={[name=paLab]below:\scriptsize $\pactive$}](pa)at (3.2,-2.2){};
\node[place,label={[name=pmLab]left:\scriptsize $\pinit{t}$}](pm)at (0.4,-1.0){};
\node[place,label={[name=pfLab]below:\scriptsize $\pfire{t}$}](pf)at (2.2,-2.2){};
\node[place,label={[name=pmLab]right:\scriptsize $p'$}](p')at (4.0,-1.0){};



\node[transvert] (t) at (2.2,0){};
\node at (t) [below, xshift=15 ,yshift=-3] {\scriptsize $t_{fire}$};

\node[transvert] (t1) at (2.2,-1.0){};
\node at (t1) [below, xshift=15 ,yshift=2] {\scriptsize $t_{stop}$};

\draw [->] (p1) to node [above, midway, sloped, yshift=2]  (TextNode1) {\scriptsize $x_1$} (t.west);

\draw [<->] (p3) to node [below, sloped]  (TextNode2) {\scriptsize $x_1$} (t.north);

\draw [<->] (p4) to node [below, sloped]  (TextNode3) {\scriptsize $x_2$} (t.north);

\draw [->] (t.east) to node [above, midway, sloped, yshift=-2]  (TextNode4) {\scriptsize $x_2$} (p6);

\draw [->] (t1.south) to node [above, midway, sloped]  (TextNode4) {\scriptsize $x_0$} (pf);

\draw [<->] (pm) to node [above, sloped]  (TextNode3) {\scriptsize $x_0$} (t.south west);

\draw [->] (pm) to node [below, sloped]  (TextNode3) {\scriptsize $x_0$} (t1.west);

\end{tikzpicture}


==> figures/phase3_rename.tex <==
\begin{tikzpicture}


\node[place,label={[name=pnLab]below:\scriptsize $p_\nu$}](pn)at (1.1,-1.6){};

\node[place,label={[name=pfLab]below:\scriptsize $\pfire{t}$}](pf)at (3.3,-1.6){};
\node[place,label={[name=pmLab]right:\scriptsize $p$}](p')at (3.3,1.6){};

\node[place,label={[name=px1Lab]above:\scriptsize $p_{x_1}$}](px1)at (1.1,1.6){};





\node[transvert,label={right:\scriptsize $t_{rename}^p$}] (t) at (2.2,0){};

\draw [<->] (pn) to node [above, midway, sloped, yshift=2]  (TextNode1) {\scriptsize $x_2$} (t.south west);

\draw [<->] (pf) to node [above, sloped]  (TextNode3) {\scriptsize $x_0$} (t.south east);

\draw [->] (p') to node [below, sloped]  (TextNode3) {\scriptsize $x_1$} (t.north east);

\draw [<-] (p') to[in= 100, out=-160] node [above, sloped]  (TextNode3) {\scriptsize $x_2$} (t.north east);


\draw [<->] (t.north west) -- node [above, midway, sloped, yshift=-2] {\scriptsize $x_1$} (px1) ;

\end{tikzpicture}


\endinput

\begin{tikzpicture}


\node[place,label={[name=p1Lab]left:\scriptsize $p_1$}](p1)at (0,0){};
\node[place,label={[name=p2Lab]left:\scriptsize $p_2$}](p2)at (0.4,0.8){};
\node[place,label={[name=p3Lab]above:\scriptsize $p_3$}](p3)at (1.2,1.6){};
\node[place,label={[name=p4Lab]above:\scriptsize $p_4$}](p4)at (3.2,1.6){};
\node[place,label={[name=p5Lab]right:\scriptsize $p_5$}](p5)at (4.0,0.8){};
\node[place,label={[name=p6Lab]right:\scriptsize $p_6$}](p6)at (4.4,0){};
\node[place,label={[name=pnLab]below:\scriptsize $p_\nu$}](pn)at (1.2,-2.2){};
\node[place,label={[name=paLab]below:\scriptsize $\pactive$}](pa)at (3.2,-2.2){};
\node[place,label={[name=pmLab]left:\scriptsize $\pinit{t}$}](pm)at (0.4,-1.0){};
\node[place,label={[name=pfLab]below:\scriptsize $\pfire{t}$}](pf)at (2.2,-2.2){};
\node[place,label={[name=pmLab]right:\scriptsize $p'$}](p')at (4.0,-1.0){};



\node[transvert] (t) at (2.2,0){};
\node at (t) [below, xshift=20 ,yshift=0] {\scriptsize $t_{rename}$};

\draw [<->] (pn) to node [above, midway, sloped, yshift=2]  (TextNode1) {\scriptsize $x_3$} (t.south west);

\draw [<->] (p3) to node [below, sloped]  (TextNode2) {\scriptsize $x_1$} (t.north);

\draw [<->] (pf) to node [above, sloped]  (TextNode3) {\scriptsize $x_0$} (t.south);

\draw [->] (p') to node [below, sloped]  (TextNode3) {\scriptsize $x_1$} (t.south east);

\draw [<-] (p') to[in= -75, out=-160] node [below, sloped]  (TextNode3) {\scriptsize $x_3$} (t.south east);

\draw [->] (p6) to node [above, sloped]  (TextNode3) {\scriptsize $x_1$} (t.east);

\draw [<-] (p6) to[in= 75, out=160] node [above, sloped]  (TextNode3) {\scriptsize $x_3$} (t.east);

\draw [->] (p1) to node [below, sloped]  (TextNode3) {\scriptsize $x_1$} (t.west);

\draw [<-] (p1) to[in= 120, out=30] node [below, sloped]  (TextNode3) {\scriptsize $x_3$} (t.west);



\end{tikzpicture}


==> figures/phase4_reset.tex <==
\begin{tikzpicture}

\node[place,label={[name=pnLab]below:\scriptsize $p_\nu$}](pn)at (1.2,-2.2){};
\node[place,label={[name=paLab]below:\scriptsize $\pactive$}](pa)at (3.2,-2.2){};
\node[place,label={[name=pfLab]below:\scriptsize $\pfire{t}$}](pf)at (2.2,-2.2){};



\node[transvert, label={left:$t_{reset}$}] (t) at (2.2,0){};

\draw [->] (pn) to node [below, midway, sloped, yshift=2]  (TextNode1) {\scriptsize $x_3$} (t.south west);

\draw [->] (t.south east) to node [above, midway, sloped, yshift=-2]  (TextNode4) {\scriptsize $x_3$} (pa);

\draw [->] (pf) to node [below, sloped]  (TextNode3) {\scriptsize $x_0$} (t.south);

\draw [<-] (t.south east) to[in =75, out =-30] node [above, midway, sloped, yshift=-2]  (TextNode4) {\scriptsize $x_1$} (pa);


\node[place,label={[name=px1Lab]above:\scriptsize $p_{x_1}$}](px1)at (1.1,1.6){};
\node[place,label={[name=px2Lab]above:\scriptsize $p_{x_2}$}](px2)at (2.2,1.6){};
\node[place,label={[name=px3Lab]above:\scriptsize $p_{x_3}$}](px3)at (3.3,1.6){};
\node[place,label={[name=px3Lab]above:\scriptsize $p_{start}$}](pstart)at (4.4,0){};
\draw [<-] (t.north west) -- node [above, midway, sloped, yshift=-2] {\scriptsize $x_1$} (px1) ;
\draw [<-] (t.north) -- node [above, midway, sloped, yshift=-2] {\scriptsize $x_2$} (px2) ;
\draw [<-] (t.north east) -- node [above, midway, sloped, yshift=-2] {\scriptsize $x_3$} (px3) ;
\draw [->] (t.east) -- node [above, midway, sloped, yshift=-2] {\scriptsize $x_0$} (pstart) ;


\end{tikzpicture}


==> figures/selectiveTransfer.tex <==
\begin{figure}[t]
    \centering
    \begin{subfigure}[b]{.49\textwidth}\centering
    \scalebox{1}{
    \begin{tikzpicture}

\node[place,label={[name=p1Lab]left:\scriptsize $p_1$}](p1)at (0,0){};
\node[place,label={[name=p2Lab]above:\scriptsize $p_2$}](p2)at (0,1.25){};

\node[place,label={[name=p3Lab]above:\scriptsize $p_3$}](p3)at (1,1.25){};

\node[transvert] (t)at (1.5,0){};
\node at (t){\scriptsize $t$};

\node[place,label={[name=p4Lab]above:\scriptsize $p_5$}](p4)at (3,1.25){};
\node[place,label={[name=p5Lab]right:\scriptsize $p_6$}](p5)at (3,0){};

\draw [->,myDouble] (p1) -- node[below,midway,sloped] {\scriptsize $x_1$}(t);

\node [place,label={above:\scriptsize $p_4$}](p6)at(2,1.25){};
\draw[<->] (p6) -- node[midway,below,sloped]{\scriptsize $x_2$}(t);
\node at(p3){\scriptsize $a$};

\draw [->] (p2) -- node[below,midway,sloped] {\scriptsize $x_3$}(t);
\draw [<->] (p3) -- node[below,midway,sloped] {\scriptsize $x_1$}(t);

\draw [->,myDouble] (t) -- node[below,midway,sloped] {\scriptsize $x_2$}(p5);
\draw [->] (t) --node[below,midway,sloped] {\scriptsize $x_3$} (p4);

\node at($(p1)+(0,.1)$){\scriptsize a a};
\node at($(p1)-(0,.1)$){\scriptsize b c};
\node at($(p2)+(0,.1)$){\scriptsize a b};
\node at($(p2)-(0,.1)$){\scriptsize  c c};
\node at($(p6)+(0,.1)$){\scriptsize c c};
\node at($(p6)-(0,.1)$){\scriptsize d};
    \end{tikzpicture}
    }
\caption{}
\label{fig:selectiveTransferPre}
    \end{subfigure}
    %%%%%%%%%%%%
    \hfill
    %%%%%%%%%%%%
       \begin{subfigure}[b]{.49\textwidth}\centering
       \scalebox{1}{
    \begin{tikzpicture}

\node[place,label={[name=p1Lab]left:\scriptsize $p_1$}](p1)at (0,0){};
\node[place,label={[name=p2Lab]above:\scriptsize $p_2$}](p2)at (0,1.25){};

\node[place,label={[name=p3Lab]above:\scriptsize $p_3$}](p3)at (1,1.25){};

\node [place,label={above:\scriptsize $p_4$}](p6)at(2,1.25){};
\node at(p3){\scriptsize $a$};
\node[transvert] (t)at (1.5,0){};
\node at (t){\scriptsize $t$};

\node[place,label={[name=p4Lab]above:\scriptsize $p_5$}](p4)at (3,1.25){};
\node[place,label={[name=p5Lab]right:\scriptsize $p_6$}](p5)at (3,0){};

\draw [->,myDouble] (p1) -- node[below,midway,sloped] {\scriptsize $x_1$}(t);
\draw [->] (p2) -- node[below,midway,sloped] {\scriptsize $x_3$}(t);
\draw [<->] (p3) -- node[below,midway,sloped] {\scriptsize $x_1$}(t);
\draw [<->] (p6) -- node[below,midway,sloped] {\scriptsize $x_2$}(t);

\draw [->,myDouble] (t) -- node[below,midway,sloped] {\scriptsize $x_2$}(p5);
\draw [->] (t) --node[below,midway,sloped] {\scriptsize $x_3$} (p4);



\node at (p5){\scriptsize d d};
\node at (p1){\scriptsize b c};
\node at($(p2)+(0,.1)$){\scriptsize a b};
\node at($(p2)-(0,.1)$){\scriptsize  c};
\node at(p4){\scriptsize  c};
\node at($(p6)+(0,.1)$){\scriptsize c c };
\node at($(p6)-(0,.1)$){\scriptsize d};
    \end{tikzpicture}
    }
\caption{}
\label{fig:selectiveTransferPost}
    \end{subfigure}
    \caption{
    Firing of a simiplified \GnPN transition.
    }
    \label{fig:selectiveTransfer}
\end{figure}




\endinput

\begin{figure}[t]
    \centering
    \begin{subfigure}[b]{.49\textwidth}\centering
    \scalebox{1}{
    \begin{tikzpicture}

\node[place,label={[name=p1Lab]left:\scriptsize $p_1$}](p1)at (0,0){};
\node[place,label={[name=p2Lab]above:\scriptsize $p_2$}](p2)at (0,1.25){};

\node[place,label={[name=p3Lab]above:\scriptsize $p_3$}](p3)at (1,1.25){};

\node[transvert] (t)at (1.5,0){};
\node at (t){\scriptsize $t$};

\node[place,label={[name=p4Lab]above:\scriptsize $p_5$}](p4)at (3,1.25){};
\node[place,label={[name=p5Lab]right:\scriptsize $p_6$}](p5)at (3,0){};

\draw [->,myDouble] (p1) -- node[below,midway,sloped] {\scriptsize $x_1$}(t);

\node [place,label={above:\scriptsize $p_4$}](p6)at(2,1.25){};
\draw[<->] (p6) -- node[midway,below,sloped]{\scriptsize $x_2$}(t);
\node at(p3){\scriptsize $a$};

\draw [->] (p2) -- node[below,midway,sloped] {\scriptsize $x_0$}(t);
\draw [<->] (p3) -- node[below,midway,sloped] {\scriptsize $x_1$}(t);

\draw [->,myDouble] (t) -- node[below,midway,sloped] {\scriptsize $x_2$}(p5);
\draw [->] (t) --node[below,midway,sloped] {\scriptsize $x_0$} (p4);

\node at($(p1)+(0,.1)$){\scriptsize a a};
\node at($(p1)-(0,.1)$){\scriptsize b c};
\node at($(p2)+(0,.1)$){\scriptsize a b};
\node at($(p2)-(0,.1)$){\scriptsize  c c};
\node at($(p6)+(0,.1)$){\scriptsize c c};
\node at($(p6)-(0,.1)$){\scriptsize d};
    \end{tikzpicture}
    }
\caption{}
\label{fig:selectiveTransferPre}
    \end{subfigure}
    %%%%%%%%%%%%
    \hfill
    %%%%%%%%%%%%
       \begin{subfigure}[b]{.49\textwidth}\centering
       \scalebox{1}{
    \begin{tikzpicture}

\node[place,label={[name=p1Lab]left:\scriptsize $p_1$}](p1)at (0,0){};
\node[place,label={[name=p2Lab]above:\scriptsize $p_2$}](p2)at (0,1.25){};

\node[place,label={[name=p3Lab]above:\scriptsize $p_3$}](p3)at (1,1.25){};

\node [place,label={above:\scriptsize $p_4$}](p6)at(2,1.25){};
\node at(p3){\scriptsize $a$};
\node[transvert] (t)at (1.5,0){};
\node at (t){\scriptsize $t$};

\node[place,label={[name=p4Lab]above:\scriptsize $p_5$}](p4)at (3,1.25){};
\node[place,label={[name=p5Lab]right:\scriptsize $p_6$}](p5)at (3,0){};

\draw [->,myDouble] (p1) -- node[below,midway,sloped] {\scriptsize $x_1$}(t);
\draw [->] (p2) -- node[below,midway,sloped] {\scriptsize $x_0$}(t);
\draw [<->] (p3) -- node[below,midway,sloped] {\scriptsize $x_1$}(t);
\draw [<->] (p6) -- node[below,midway,sloped] {\scriptsize $x_2$}(t);

\draw [->,myDouble] (t) -- node[below,midway,sloped] {\scriptsize $x_2$}(p5);
\draw [->] (t) --node[below,midway,sloped] {\scriptsize $x_0$} (p4);



\node at (p5){\scriptsize d d};
\node at (p1){\scriptsize b c};
\node at($(p2)+(0,.1)$){\scriptsize a b};
\node at($(p2)-(0,.1)$){\scriptsize  c};
\node at(p4){\scriptsize  c};
\node at($(p6)+(0,.1)$){\scriptsize c c };
\node at($(p6)-(0,.1)$){\scriptsize d};
    \end{tikzpicture}
    }
\caption{}
\label{fig:selectiveTransferPost}
    \end{subfigure}
    \caption{
    Firing of a simiplified \GnPN transition as used in Th.~\ref{theorem:cnpntonpn}.\todo[inline]{Change $x_0$ into $x_3$: $x_0$ is already used for the auxiliary tokens in the encoding \nPN.}
    }
    \label{fig:selectiveTransfer}
\end{figure}
